Vector Bin-and-Cancel for MIMO Distributed Full-Duplex

In a multi-input multi-output (MIMO) full-duplex network, where an in-band full-duplex infrastruc- ture node communicates with two half-duplex mobiles supporting simultaneous up- and downlink flows, the inter-mobile interference between the up- and downlink mobiles limits the system performance. We study the impact of leveraging an out-of-band side-channel between mobiles in such network under different channel models. For time-invariant channels, we aim to characterize the generalized degrees- of-freedom (GDoF) of the side-channel assisted MIMO full-duplex network. For slow-fading channels, we focus on the diversity-multiplexing tradeoff (DMT) of the system with various assumptions as to the availability of channel state information at the transmitter (CSIT). The key to the optimal performance is a vector bin-and-cancel strategy leveraging Han-Kobayashi message splitting, which is shown to achieve the system capacity region to within a constant bit. We quantify how the side-channel improve the GDoF and DMT compared to a system without the extra orthogonal spectrum. The insights gained from our analysis reveal: i) the tradeoff between spatial resources from multiple antennas at different nodes and spectral resources of the side-channel, and ii) the interplay between the channel uncertainty at the transmitter and use of the side-channel.

==> pic/gdofm2gn1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{m2gn1.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5213,500)(1100,-2300)
%  METADATA <id>5</id> 
\put(1081,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>8</id> 
\put(3150,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{CSIT}$}%
}}}}
%  METADATA <id>9</id> 
\put(2860,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=\text{No-interference}$}%
}}}}
%  METADATA <id>10</id> 
\put(4650,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ = \text{No-interference}$}%
}}}}
%  METADATA <id>11</id> 
\put(4591,-1010){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} = \text{CSIT}$}%
}}}}
%  METADATA <id>12</id> 
\put(1951,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} < \text{CSIT}$}%
}}}}
%  METADATA <id>13</id> 
\put(5671,-1700){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
%  METADATA <id>14</id> 
\put(2600,-2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{\mathrm{S}}}$}%
}}}}
%  METADATA <id>16</id> 
\put(4200,-2120){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{M_{\rm ul}}{N_{\rm dl}\alpha_{\mathrm{S}}}$}%
}}}}
\end{picture}%


==> pic/gdofn1gm2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics[scale=0.45,trim = 53mm
      60mm 43mm 85mm, clip]{gdofn1gm2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5313,1276)(1021,-2446)
%  METADATA <id>5</id> 
\put(1100,-1886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>6</id> 
\put(3500,-1331){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ = \text{No-interference}$}%
}}}}
%  METADATA <id>7</id> 
\put(3500,-1100){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} =\text{CSIT}$}%
}}}}
%  METADATA <id>8</id> 
\put(1600,-1286){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} = \text{CSIT}$}%
}}}}

%  METADATA <id>10</id> 
\put(4500,-1881){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}

%  METADATA <id>44</id> 
\put(3070,-2200){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{\mathrm{S}}}$}%
}}}}

\end{picture}%


==> pic/m2gn1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{m2gn1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5280,1341)(1054,-2200)
\put(1081,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(2341,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{21}^s}\left( 2- \frac{M_2}{N_1}\right)^+$}%
}}}}
\put(4186,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{21}^s}$}%
}}}}
\put(3061,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIRT}$}%
}}}}
\put(2746,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=\mathrm{No}$-$\mathrm{interference}$}%
}}}}
\put(4726,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ = \mathrm{No}$-$\mathrm{interference}$}%
}}}}
\put(4591,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR}  = \mathrm{CSIRT} $}%
}}}}
\put(1801,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR} < \mathrm{CSIRT}$}%
}}}}
\put(5671,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\end{picture}%


==> pic/m2gn1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{m2gn1.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5213,500)(1100,-2300)
%  METADATA <id>5</id> 
\put(1081,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>8</id> 
\put(3061,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{CSIT}$}%
}}}}
%  METADATA <id>9</id> 
\put(2746,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=\text{No-interference}$}%
}}}}
%  METADATA <id>10</id> 
\put(4726,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ = \text{No-interference}$}%
}}}}
%  METADATA <id>11</id> 
\put(4591,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} = \text{CSIT}$}%
}}}}
%  METADATA <id>12</id> 
\put(1801,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} < \text{CSIT}$}%
}}}}
%  METADATA <id>13</id> 
\put(5671,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
%  METADATA <id>14</id> 
\put(1966,-2220){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{\mathrm{S}}}\left(2-\frac{M_{\mathrm{ul}}}{N_{\mathrm{dl}}}\right)^+$}%
}}}}
%  METADATA <id>16</id> 
\put(4276,-2220){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{\mathrm{S}}}$}%
}}}}
\end{picture}%


==> pic/n1gm2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{n1gm2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5280,1341)(1054,-2200)
\put(1081,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(4726,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ = \mathrm{No}$-$\mathrm{interference}$}%
}}}}
\put(4591,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR}  = \mathrm{CSIRT} $}%
}}}}
\put(1126,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR} < \mathrm{CSIRT}$}%
}}}}
\put(2746,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR} = \mathrm{CSIRT}$}%
}}}}
\put(5851,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(2296,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{N_1 + M_2 -1}{M + N_1 - M_2 + 1}$}%
}}}}
\put(3736,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{21}^s}\left(2  - \frac{N_1}{M_2}\right)^+$}%
}}}}
\end{picture}%


==> pic/n1gm2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{n1gm2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13398,1576)(-14,-2446)
%  METADATA <id>5</id> 
\put(1081,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>6</id> 
\put(4726,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ = \mathrm{No}$-$\mathrm{interference}$}%
}}}}
%  METADATA <id>7</id> 
\put(4591,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR}  = \mathrm{CSIRT} $}%
}}}}
%  METADATA <id>8</id> 
\put(1126,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR} < \mathrm{CSIRT}$}%
}}}}
%  METADATA <id>9</id> 
\put(2746,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{CSIR} = \mathrm{CSIRT}$}%
}}}}
%  METADATA <id>10</id> 
\put(5851,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
%  METADATA <id>15</id> 
\put(766,-2326){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathrm{or}$}%
}}}}
%  METADATA <id>43</id> 
\put(2011,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W=\frac{N_{\mathrm{dl}}+M_{\mathrm{ul}}-1}{M_{\mathrm{BS}}-N_{\mathrm{dl}}+1}~\text{for}~M_{\mathrm{ul}}>1$}%
}}}}
%  METADATA <id>44</id> 
\put(4591,-2146){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{\mathrm{S}}}\left(2-\frac{N_{\mathrm{dl}}}{M_{\mathrm{ul}}}\right)^+$}%
}}}}
\end{picture}%


==> pic/n1gm22.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{n1gm22.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5313,1276)(1021,-2446)
%  METADATA <id>5</id> 
\put(1081,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>6</id> 
\put(4726,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ = \text{No-interference}$}%
}}}}
%  METADATA <id>7</id> 
\put(4591,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} =\text{CSIT}$}%
}}}}
%  METADATA <id>8</id> 
\put(1126,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} < \text{CSIT}$}%
}}}}
%  METADATA <id>9</id> 
\put(2746,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{No-CSIT} =\text{CSIT}$}%
}}}}
%  METADATA <id>10</id> 
\put(5851,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}

%  METADATA <id>44</id> 
\put(3871,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\alpha_{\mathrm{S}}}\left(2-\frac{N_{\mathrm{dl}}}{M_{\mathrm{ul}}}\right)^+$}%
}}}}
%  METADATA <id>50</id> 
\put(1600,-2000){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W=\frac{N_{\mathrm{dl}}+M_{\mathrm{ul}}-1}{M+N_{\mathrm{dl}}-M_{\mathrm{ul}}+1}$}%
}}}}
%  METADATA <id>8</id> 
\put(1600,-2300){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$~\text{for}~M_{\mathrm{ul}}=1,2$}%
}}}}
\end{picture}%

